PolyLUT: Ultra-low Latency Polynomial Inference with Hardware-Aware Structured Pruning

Standard deep neural network inference involves the computation of interleaved linear maps and nonlinear activation functions. Prior work for ultra-low latency implementations has hardcoded these operations inside FPGA lookup tables (LUTs). However, FPGA LUTs can implement a much greater variety of functions. In this paper, we propose a novel approach to training DNNs for FPGA deployment using multivariate polynomials as the basic building block. Our method takes advantage of the flexibility offered by the soft logic, hiding the polynomial evaluation inside the LUTs with minimal overhead. By using polynomial building blocks, we achieve the same accuracy using considerably fewer layers of soft logic than by using linear functions, leading to significant latency and area improvements. LUT-based implementations also face a significant challenge: the LUT size grows exponentially with the number of inputs. Prior work relies on a priori fixed sparsity, with results heavily dependent on seed selection. To address this, we propose a structured pruning strategy using a bespoke hardware-aware group regularizer that encourages a particular sparsity pattern that leads to a small number of inputs per neuron. We demonstrate the effectiveness of PolyLUT on three tasks: network intrusion detection, jet identification at the CERN Large Hadron Collider, and MNIST.

==> acc.tex <==

\definecolor{myblue}{rgb}{0.35, 0.45, 0.64}
\definecolor{myorange}{rgb}{0.79, 0.53, 0.38}
\definecolor{myred}{rgb}{0.7, 0.36, 0.37}
\definecolor{mygreen}{rgb}{0.37, 0.61, 0.42}
\definecolor{mymagenta}{rgb}{0.52, 0.47, 0.66}
\definecolor{myyellow}{rgb}{1.0, 0.75, 0.0}
\definecolor{mycyan}{rgb}{0.0, 0.72, 0.92}
\definecolor{codegreen}{rgb}{0,0.6,0}

\begin{tikzpicture}
\pgfplotsset{compat=1.5}
\begin{axis}[
  width=1\columnwidth,
  height=50mm,
  grid=both,
  xtick={2,3,4,5},
  legend columns=-1,
  minor x tick num=1,
  minor y tick num=1,
  xlabel=Number of Layers,
  ylabel=Test Accuracy (\%),
  tick label style={font=\footnotesize},  
  legend style={at={(0.5,1.2)},anchor=north, font=\footnotesize},
]
\addlegendimage{empty legend}

\addplot [myyellow,smooth, thick, mark color=myblue,
mark=x]coordinates {
    (02, 69.73)
    (03, 71.4)
    (04, 71.78)
    (05, 71.86)
};
\addplot [myorange,smooth, thick, mark color=myorange,
mark=x] coordinates {
    (02, 70.91)
    (03, 72.15)
    (04, 72.39)
    (05, 72.3)
};
\addplot [myred,smooth,thick,mark color=myred,
mark=x] 
coordinates {
    (02, 71.79)
    (03, 72.1)
    (04, 72.43)
    (05, 72.32)
};
\addplot [mygreen,smooth,thick,mark color=mygreen,
mark=x] 
coordinates {
    (02, 71.42)
    (03, 72.27)
    (04, 72.42)
    (05, 72.46)
};
\addplot [myblue,smooth,thick,mark color=myyellow,
mark=x] 
coordinates {
    (02, 71.64)
    (03, 72.01)
    (04, 72.37)
    (05, 72.41)
};
\addplot [mycyan,smooth,thick,mark color=mycyan,
mark=x] 
coordinates {
    (02, 71.36)
    (03, 72.29)
    (04, 72.33)
    (05, 72.46)
};

\addplot[densely dashed, black, thick]
coordinates {(02, 71.86) ((05, 71.86)};

\draw[black,very thick,<-] (25,35) -- (100,35) node [fill=gray!30!white,pos=1.5, rounded corners=2pt, inner sep=2pt]
{Traditional Network};

\draw[black,thick,densely dashed, <-] (140,208) -- (170,100) node[fill=gray!30, text=black, font=\scriptsize, rounded corners=2pt, inner sep=1pt] {$\approx$ same accuracy with $< 0.5\times$ layers};;

\draw[black,very thick,<-] (210,250) -- (240,180) node [fill=gray!30!white,pos=1.3, rounded corners=2pt, inner sep=2pt]
{Our Networks};

\addlegendentry{\hspace{-.0cm}\textbf{Degree}}
\addlegendentry{1}
\addlegendentry{2}
\addlegendentry{3}
\addlegendentry{4}
\addlegendentry{5}
\addlegendentry{6}
\end{axis}
\end{tikzpicture}



==> acc1.tex <==

\definecolor{myblue}{rgb}{0.35, 0.45, 0.64}
\definecolor{myorange}{rgb}{0.79, 0.53, 0.38}
\definecolor{myred}{rgb}{0.7, 0.36, 0.37}
\definecolor{mygreen}{rgb}{0.37, 0.61, 0.42}
\definecolor{mymagenta}{rgb}{0.52, 0.47, 0.66}
\definecolor{myyellow}{rgb}{1.0, 0.75, 0.0}
\definecolor{mycyan}{rgb}{0.0, 0.72, 0.92}
\definecolor{codegreen}{rgb}{0,0.6,0}

\begin{tikzpicture}
\pgfplotsset{compat=1.5}
\begin{axis}[
  width=1\columnwidth,
  height=50mm,
  grid=both,
  xtick={2,3,4,5},
  legend columns=-1,
  minor x tick num=1,
  minor y tick num=1,
  xlabel=Number of Layers,
  ylabel=Test Accuracy (\%),
  tick label style={font=\footnotesize},  
  legend style={at={(0.48,1.3)},anchor=north, font=\footnotesize},
]
\addlegendimage{empty legend}
\addplot [red,smooth,thick,mark color=red,
mark=x] 
coordinates {
    (02, 71.99)
    (03, 72.2)
    (04, 72.32)
    (05, 72.42)
};
\addplot [myblue,smooth,thick,mark color=myblue,
mark=x] 
coordinates {
    (02, 71.66)
    (03, 72.029)
    (04, 72.25)
    (05, 72.29)
};
\addplot [myyellow,smooth, thick, mark color=myyellow,
mark=x]coordinates {
    (02, 71.31)
    (03, 71.83)
    (04, 71.97)
    (05, 72.087)
};
\addplot [myyellow,only marks, thick, mark color=myyellow,
mark=x]coordinates {
    (02, 69.923)
    (03, 71.41)
    (04, 71.86)
    (05, 71.88)
};
\addplot [myyellow,only marks, thick, mark color=myyellow,
mark=x]coordinates {
    (02, 71.20)
    (03, 71.79)
    (04, 71.94)
    (05, 71.93)
};
\addplot [myyellow,only marks, thick, mark color=myyellow,
mark=x]coordinates {
    (02, 71.04)
    (03, 71.77)
    (04, 71.893)
    (05, 72.02)
};
\addplot [myyellow,only marks, thick, mark color=myyellow,
mark=x]coordinates {
    (02, 71.01)
    (03, 71.64)
    (04, 71.891)
    (05, 71.94)
};
\addplot [myyellow,only marks, thick, mark color=myyellow,
mark=x]coordinates {
    (02, 71.21)
    (03, 71.54)
    (04, 71.84)
    (05, 72.071)
};
\addplot [myyellow,only marks, thick, mark color=myyellow,
mark=x]coordinates {
    (02, 70.65)
    (03, 71.53)
    (04, 71.96)
    (05, 72.085)
};
\addplot [myyellow,only marks, thick, mark color=myyellow,
mark=x]coordinates {
    (02, 70.55)
    (03, 71.8)
    (04, 71.9)
    (05, 71.95)
};
\addplot [myyellow,only marks, thick, mark color=myyellow,
mark=x]coordinates {
    (02, 69.923)
    (03, 71.58)
    (04, 71.96)
    (05, 71.87)
};
\addplot [myyellow,only marks, thick, mark color=myyellow,
mark=x]coordinates {
    (02, 68.53)
    (03, 71.44)
    (04, 71.83)
    (05, 72.077)
};

\addplot [myblue,only marks,thick,mark color=myblue,
mark=x] 
coordinates {
    (02, 71.52)
    (03, 71.993)
    (04, 72.127)
    (05, 72.274)
};
\addplot [myblue,only marks,thick,mark color=myblue,
mark=x] 
coordinates {
    (02, 71.42)
    (03, 71.91)
    (04, 72.13)
    (05, 72.229)
};
\addplot [myblue,only marks,thick,mark color=myblue,
mark=x] 
coordinates {
    (02, 71.65)
    (03, 72.023)
    (04, 72.17)
    (05, 72.257)
};
\addplot [myblue,only marks,thick,mark color=myblue,
mark=x] 
coordinates {
    (02, 71.14)
    (03, 71.99)
    (04, 72.123)
    (05, 72.197)
};
\addplot [myblue,only marks,thick,mark color=myblue,
mark=x] 
coordinates {
    (02, 71.44)
    (03, 71.73)
    (04, 72.07)
    (05, 72.276)
};
\addplot [myblue,only marks,thick,mark color=myblue,
mark=x] 
coordinates {
    (02, 71.65)
    (03, 72.024)
    (04, 72.14)
    (05, 72.253)
};
\addplot [myblue,only marks,thick,mark color=myblue,
mark=x] 
coordinates {
    (02, 71.61)
    (03, 72.01)
    (04, 72.23)
    (05, 72.143)
};
\addplot [myblue,only marks,thick,mark color=myblue,
mark=x] 
coordinates {
    (02, 70.84)
    (03, 71.89)
    (04, 72.18)
    (05, 72.26)
};
\addplot [myblue,only marks,thick,mark color=myblue,
mark=x] 
coordinates {
    (02, 69.34)
    (03, 72.027)
    (04, 72.077)
    (05, 72.253)
};


\addplot [red,only marks,thick,mark color=red,
mark=x] 
coordinates {
    (02, 71.89)
    (03, 72.05)
    (04, 72.12)
    (05, 72.24)
};
\addplot [red,only marks,thick,mark color=red,
mark=x] 
coordinates {
    (02, 71.66)
    (03, 72.08)
    (04, 72.18)
    (05, 72.27)
};
\addplot [red,only marks,thick,mark color=red,
mark=x] 
coordinates {
    (02, 71.87)
    (03, 72.1)
    (04, 72.17)
    (05, 72.32)
};
\addplot [red,only marks,thick,mark color=red,
mark=x] 
coordinates {
    (02, 71.85)
    (03, 72.0)
    (04, 72.07)
    (05, 72.22)
};
\addplot [red,only marks,thick,mark color=red,
mark=x] 
coordinates {
    (02, 71.98)
    (03, 72)
    (04, 72.17)
    (05, 72.332)
};
\addplot [red,only marks,thick,mark color=red,
mark=x] 
coordinates {
    (02, 71.845)
    (03, 72.09)
    (04, 72.26)
    (05, 72.33)
};
\addplot [red,only marks,thick,mark color=red,
mark=x] 
coordinates {
    (02, 71.848)
    (03, 71.93)
    (04, 72.08)
    (05, 72.28)
};
\addplot [red,only marks,thick,mark color=red,
mark=x] 
coordinates {
    (02, 71.71)
    (03, 72.11)
    (04, 72.31)
    (05, 72.21)
};
\addplot [red,only marks,thick,mark color=red,
mark=x] 
coordinates {
    (02, 71.86)
    (03, 72.12)
    (04, 72.12)
    (05, 72.23)
};


\addlegendentry{\hspace{-.0cm}\textbf{Degree}}
\addlegendentry{Degree 2 SP}
\addlegendentry{Degree 2 RP}
\addlegendentry{Degree 1 RP}


\end{axis}
\end{tikzpicture}



==> bar_chart.tex <==
\definecolor{lutcolor}{HTML}{b2df8a}
\definecolor{ffcolor}{HTML}{1f78b4}
\definecolor{fmaxcolor}{HTML}{a6cee3}
\definecolor{pgfred}{HTML}{e31a1c}

\begin{tikzpicture}
\pgfplotsset{set layers, compat=1.5}
\begin{axis}[
    ybar,
    bar width=1.5pt,
    height=50mm,
    width=\columnwidth,
    xlabel={Seed Index},
    ylabel={Test Accuracy (\%)},
    xtick={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15},
    ymin=69, ymax=73,
    xmin=0.5, xmax=15.5,
    xtick style={draw=none},
    tick label style={font=\footnotesize},
    legend style={at={(0.8,1.1)},anchor=north, font=\footnotesize},
    legend image code/.code={%
        \draw[#1] (0cm,-0.05cm) rectangle (0.4cm,0.1cm);
    },
  ]
 
\addplot [fill=red!75, draw opacity=0] 
coordinates {
(1,69.710)
(2,71.257)
(3,71.619)
(4,69.776)
(5,71.248)
(6,71.495)
(7,70.268)
(8,70.413)
(9,70.120)
(10,71.282)
(11,71.128)
(12,71.640)
(13,71.420)
(14,71.48)
(15,71.6683)

}; 
\addlegendentry{\footnotesize RP (LogicNets)}

\addplot [fill=orange!75, draw opacity=0] 
coordinates {
(1,70.24249)
(2,70.5454)
(3,70.4968)
(4,70.63973)
(5,70.5211)
(6,70.65645)
(7,70.66253)
(8,70.54954)
(9,70.50394)
(10,70.43706)
(11,70.46543)
(12,70.59717)
(13,70.65341)
(14,70.7567)
(15,70.5308)
};
\addlegendentry{\footnotesize Fixed RP}

\addplot [fill=teal!75, draw opacity=0] 
coordinates {
(1,71.6044)
(2,71.5188)
(3,71.7159)
(4,71.5882)
(5,71.6809)
(6,71.6191)
(7,71.8132)
(8,71.7204)
(9,71.4615)
(10,71.7113)
(11,71.5512)
(12,71.4661)
(13,71.760)
(14,71.6439)
(15,71.6845)
};
\addlegendentry{\footnotesize \textbf{SP (Ours)}}


\end{axis}
\end{tikzpicture}



==> latency.tex <==

\definecolor{myblue}{rgb}{0.35, 0.45, 0.64}
\definecolor{myorange}{rgb}{0.79, 0.53, 0.38}
\definecolor{myred}{rgb}{0.7, 0.36, 0.37}
\definecolor{mygreen}{rgb}{0.37, 0.61, 0.42}
\definecolor{mymagenta}{rgb}{0.52, 0.47, 0.66}
\definecolor{myyellow}{rgb}{1.0, 0.75, 0.0}
\definecolor{mycyan}{rgb}{0.0, 0.72, 0.92}
\definecolor{codegreen}{rgb}{0,0.6,0}

\begin{tikzpicture}
\pgfplotsset{compat=1.5}
\begin{axis}[scatter/classes={
  a={mark=*,myyellow, scale=0.8},
  b={mark=*,myorange, scale=0.8},
  c={mark=*,myred, scale=0.8},
  d={mark=*,mygreen, scale=0.8},
  e={mark=*,myblue, scale=0.8},
  f={mark=*,mycyan, scale=0.8}},
  width=1\columnwidth,
  height=50mm,
  grid=both,
  legend columns=-1,
  minor x tick num=1,
  minor y tick num=1,
  set layers, 
  mark layer=axis tick labels,
  xlabel=Latency (ns),
  ylabel=Test Error Rate (\%),
  tick label style={font=\footnotesize},  
  legend style={at={(0.5,1.2)},anchor=north, font=\footnotesize},
]
\addlegendimage{empty legend}

\addplot [scatter, only marks, scatter src=explicit symbolic]coordinates {
    (2.476, 30.27) [a]
    (4.797, 28.6) [a]
    (6.38, 28.22) [a]
    (8.9, 28.14) [a]
};
\addplot [scatter, only marks, scatter src=explicit symbolic] coordinates {
    (2.624, 29.09) [b]
    (4.659, 27.85) [b]
    (7.456, 27.61) [b]
    (11.285, 27.7) [b]
};
\addplot [scatter, only marks, scatter src=explicit symbolic] 
coordinates {
    (2.784, 28.21) [c]
    (4.884, 27.9) [c]
    (6.692, 27.57) [c]
    (11.63, 27.68) [c]
};
\addplot [scatter, only marks, scatter src=explicit symbolic] 
coordinates {
    (3.08, 28.58) [d]
    (4.854, 27.73) [d]
    (7.092, 27.58) [d]
    (9.755, 27.54) [d]
};
\addplot [scatter, only marks, scatter src=explicit symbolic] 
coordinates {
    (2.724, 28.36) [e]
    (4.716, 27.99) [e]
    (7.644, 27.63) [e]
    (10.44, 27.59) [e]
};
\addplot [scatter, only marks, scatter src=explicit symbolic] 
coordinates {
    (2.684, 28.64) [f]
    (4.647, 27.71) [f]
    (7.248, 27.67) [f]
    (9.4, 27.54) [f]
};
\addplot [black,thick] 
coordinates {
    (2.476, 30.27)
    (4.797, 30.27)
    (4.797, 28.6)
    (6.38, 28.6)
    (6.38, 28.22)
    (8.9, 28.22)
    (8.9, 28.14)
};

\addplot [red,thick] 
coordinates {
    (2.476, 30.27)
    (2.624, 30.27)
    (2.624, 29.09)
    (2.684, 29.09)
    (2.684, 28.64)
    (2.724, 28.64)
    (2.724, 28.35)
    (2.784, 28.35)
    (2.784, 28.19)
    (4.62, 28.19)
    (4.62, 27.69)
    (6.692, 27.69)
    (6.692, 27.57)
    (9.4, 27.57)
    (9.4, 27.54)
};

\addplot [black, densely dashed, smooth,<-]
coordinates {
    (4.797, 28.6)
    (3.7605, 28.73)
    (2.724, 28.6)
}
node[
  text=black,
  font=\tiny,
  above,
  yshift=-0.1cm] at (1215,28.6) [pos=0.5,font=\tiny]{$\mathbf{1.76\times}$};;


\addplot [black, densely dashed, smooth,<-]
coordinates {
    (6.38, 28.22)
    (4.582, 28.32)
    (2.784, 28.22)
}
node[
  text=black,
  font=\tiny,
  above,
  yshift=-0.1cm] at (1215,28.6) [pos=0.5,font=\tiny]{$\mathbf{2.29\times}$};;

\addplot [black, densely dashed,<-]
coordinates {
    (8.9, 28.14)
    (6.76, 28.04)
    (4.62, 28.14)
}
node[
  text=black,
  font=\tiny,
  below,
  yshift=0.08cm] at (1215,28.6) [pos=0.5,font=\tiny]{$\mathbf{1.92\times}$};;

\draw[black,very thick,<-] (250,230) -- (530,230) node [fill=gray!30!white,pos=1.5, rounded corners=2pt, inner sep=2pt]
{Baseline Pareto Frontier};

\draw[black,very thick,<-] (640,10) -- (710,90) node [fill=gray!30!white,pos=1.3, rounded corners=2pt, inner sep=2pt]
{Our Pareto Frontier};

\addlegendentry{\hspace{-.0cm}\textbf{Degree}}
\addlegendentry{1}
\addlegendentry{2}
\addlegendentry{3}
\addlegendentry{4}
\addlegendentry{5}
\addlegendentry{6}
\end{axis}
\end{tikzpicture}



==> loss.tex <==

\definecolor{myblue}{rgb}{0.35, 0.45, 0.64}
\definecolor{myorange}{rgb}{0.79, 0.53, 0.38}
\definecolor{myred}{rgb}{0.7, 0.36, 0.37}
\definecolor{mygreen}{rgb}{0.37, 0.61, 0.42}
\definecolor{mymagenta}{rgb}{0.52, 0.47, 0.66}
\definecolor{myyellow}{rgb}{1.0, 0.75, 0.0}
\definecolor{mycyan}{rgb}{0.0, 0.72, 0.92}
\definecolor{codegreen}{rgb}{0,0.6,0}

\begin{tikzpicture}
\pgfplotsset{compat=1.5}
\begin{axis}[
  width=1\columnwidth,
  height=50mm,
  grid=both,
  xtick={2,3,4,5},
  legend columns=-1,
  minor x tick num=1,
  minor y tick num=1,
  xlabel=Number of Layers,
  ylabel=Training Loss,
  tick label style={font=\footnotesize},  
  legend style={at={(0.5,1.2)},anchor=north, font=\footnotesize},
  every node/.style={
    font=\sffamily\scriptsize
    },  
    circtext/.style={draw,circle,minimum size=8pt,inner sep=2pt},
    dot/.style={draw,circle,fill=black,minimum size=0.6mm,inner sep=0pt},
]

\addlegendimage{empty legend}

\addplot [myyellow, smooth, thick, mark color=myblue,
mark=x]coordinates {
    (02, 0.8688)
    (03, 0.8081)
    (04, 0.793)
    (05, 0.7861)
};

\addplot [myorange,smooth, thick, mark color=myorange,
mark=x] coordinates {
    (02, 0.8169)
    (03, 0.7863)
    (04, 0.7752)
    (05, 0.7738)
};
\addplot [myred,smooth,thick,mark color=myred,
mark=x] 
coordinates {
    (02, 0.797)
    (03, 0.7803)
    (04, 0.7721)
    (05, 0.7774)
};
\addplot [mygreen,smooth,thick,mark color=mygreen,
mark=x] 
coordinates {
    (02, 0.8102)
    (03, 0.7779)
    (04, 0.7717)
    (05, 0.769)
};
\addplot [myblue,smooth,thick,mark color=myyellow,
mark=x] 
coordinates {
    (02, 0.8062)
    (03, 0.7908)
    (04, 0.7692)
    (05, 0.7692)
};
\addplot [mycyan,smooth,thick,mark color=mycyan,
mark=x] 
coordinates {
    (02, 0.8021)
    (03, 0.7749)
    (04, 0.7699)
    (05, 0.7668)
};

\draw[black,very thick,<-] (50,72) -- (110,90) node [fill=gray!30!white,pos=1.5, rounded corners=2pt, inner sep=2pt]
{Traditional Network};

\draw[black,very thick,<-] (210,11) -- (230,40) node [fill=gray!30!white,pos=1.3, rounded corners=2pt, inner sep=2pt]
{Our Networks};



\addlegendentry{\hspace{-.0cm}\textbf{Degree}}\addlegendentry{1}
\addlegendentry{2}
\addlegendentry{3}
\addlegendentry{4}
\addlegendentry{5}
\addlegendentry{6}
\end{axis}
\end{tikzpicture}



==> loss1.tex <==

\definecolor{myblue}{rgb}{0.35, 0.45, 0.64}
\definecolor{myorange}{rgb}{0.79, 0.53, 0.38}
\definecolor{myred}{rgb}{0.7, 0.36, 0.37}
\definecolor{mygreen}{rgb}{0.37, 0.61, 0.42}
\definecolor{mymagenta}{rgb}{0.52, 0.47, 0.66}
\definecolor{myyellow}{rgb}{1.0, 0.75, 0.0}
\definecolor{mycyan}{rgb}{0.0, 0.72, 0.92}
\definecolor{codegreen}{rgb}{0,0.6,0}

\begin{tikzpicture}
\pgfplotsset{compat=1.5}
\begin{axis}[
  width=1\columnwidth,
  height=50mm,
  grid=both,
  xtick={2,3,4,5},
  legend columns=-1,
  minor x tick num=1,
  minor y tick num=1,
  xlabel=Number of Layers,
  ylabel=Training Loss,
  tick label style={font=\footnotesize},  
  legend style={at={(0.48,1.3)},anchor=north, font=\footnotesize},
]
\addlegendimage{empty legend}
\addplot [red,smooth,thick,mark color=red,
mark=x] 
coordinates {
    (02, 0.790286303)
    (03, 0.779619455)
    (04, 0.775357842)
    (05, 0.772862077)
};
\addplot [myblue,smooth,thick,mark color=myblue,
mark=x] 
coordinates {
    (02, 0.798042953)
    (03, 0.781444073)
    (04, 0.776402593)
    (05, 0.773492515)
};
\addplot [myyellow,smooth, thick, mark color=myyellow,
mark=x]coordinates {
    (02, 0.824062526)
    (03, 0.798363149)
    (04, 0.788713813)
    (05, 0.78469938)
};
\addplot [myyellow,only marks, thick, mark color=myyellow,
mark=x]coordinates {
    (02, 0.855748653)
    (03, 0.811317325)
    (04, 0.792799532)
    (05, 0.789538443)
};
\addplot [myyellow,only marks, thick, mark color=myyellow,
mark=x]coordinates {
    (02, 0.832701504)
    (03, 0.804740548)
    (04, 0.79179436)
    (05, 0.787285924)
};
\addplot [myyellow,only marks, thick, mark color=myyellow,
mark=x]coordinates {
    (02, 0.846109033)
    (03, 0.799717426)
    (04, 0.791098177)
    (05, 0.787275195)
};
\addplot [myyellow,only marks, thick, mark color=myyellow,
mark=x]coordinates {
    (02, 0.850024283)
    (03, 0.803612411)
    (04, 0.791161239)
    (05, 0.788371801)
};
\addplot [myyellow,only marks, thick, mark color=myyellow,
mark=x]coordinates {
    (02, 0.83351028)
    (03, 0.81282258)
    (04, 0.793735683)
    (05, 0.789604247)
};
\addplot [myyellow,only marks, thick, mark color=myyellow,
mark=x]coordinates {
    (02, 0.870313406)
    (03, 0.808597684)
    (04, 0.793087006)
    (05, 0.786787748)
};
\addplot [myyellow,only marks, thick, mark color=myyellow,
mark=x]coordinates {
    (02, 0.849852443)
    (03, 0.803453386)
    (04, 0.793434799)
    (05, 0.790555716)
};
\addplot [myyellow,only marks, thick, mark color=myyellow,
mark=x]coordinates {
    (02, 0.858069837)
    (03, 0.805838346)
    (04, 0.792803943)
    (05, 0.789509416)
};
\addplot [myyellow,only marks, thick, mark color=myyellow,
mark=x]coordinates {
    (02, 0.900611341)
    (03, 0.808384061)
    (04, 0.792198956)
    (05, 0.788280547)
};

\addplot [myblue,only marks, thick, mark color=myblue,
mark=x]coordinates {
    (02, 0.816745937)
    (03, 0.785589218)
    (04, 0.778608024)
    (05, 0.777090669)
};
\addplot [myblue,only marks, thick, mark color=myblue,
mark=x]coordinates {
    (02, 0.806256831)
    (03, 0.794107318)
    (04, 0.77756834)
    (05, 0.775022626)
};
\addplot [myblue,only marks, thick, mark color=myblue,
mark=x]coordinates {
    (02, 0.813848376)
    (03, 0.783848763)
    (04, 0.78130281)
    (05, 0.774456799)
};
\addplot [myblue,only marks, thick, mark color=myblue,
mark=x]coordinates {
    (02, 0.810993433)
    (03, 0.785417795)
    (04, 0.776656508)
    (05, 0.775455296)
};
\addplot [myblue,only marks, thick, mark color=myblue,
mark=x]coordinates {
    (02, 0.805636942)
    (03, 0.787798703)
    (04, 0.782973468)
    (05, 0.7754426)
};
\addplot [myblue,only marks, thick, mark color=myblue,
mark=x]coordinates {
    (02, 0.818608105)
    (03, 0.787858069)
    (04, 0.777680874)
    (05, 0.775639176)
};
\addplot [myblue,only marks, thick, mark color=myblue,
mark=x]coordinates {
    (02, 0.815690696)
    (03, 0.787089467)
    (04, 0.778908968)
    (05, 0.777280271)
};
\addplot [myblue,only marks, thick, mark color=myblue,
mark=x]coordinates {
    (02, 0.826061606)
    (03, 0.786355138)
    (04, 0.777781487)
    (05, 0.775440335)
};
\addplot [myblue,only marks, thick, mark color=myblue,
mark=x]coordinates {
    (02, 0.864291787)
    (03, 0.784629583)
    (04, 0.782064676)
    (05, 0.776244998)
};


\addplot [red,only marks, thick, mark color=red,
mark=x]coordinates {
    (02, 0.792261541)
    (03, 0.78114599)
    (04, 0.776977003)
    (05, 0.774576724)
};
\addplot [red,only marks, thick, mark color=red,
mark=x]coordinates {
    (02, 0.794801414)
    (03, 0.783458471)
    (04, 0.776961386)
    (05, 0.774416149)
};
\addplot [red,only marks, thick, mark color=red,
mark=x]coordinates {
    (02, 0.796607971)
    (03, 0.785289466)
    (04, 0.774694204)
    (05, 0.775364518)
};
\addplot [red,only marks, thick, mark color=red,
mark=x]coordinates {
    (02, 0.792867064)
    (03, 0.781432092)
    (04, 0.775945067)
    (05, 0.774119675)
};
\addplot [red,only marks, thick, mark color=red,
mark=x]coordinates {
    (02, 0.790606141)
    (03, 0.780826747)
    (04, 0.77761507)
    (05, 0.775911689)
};
\addplot [red,only marks, thick, mark color=red,
mark=x]coordinates {
    (02, 0.791380405)
    (03, 0.781732798)
    (04, 0.776076496)
    (05, 0.775280535)
};
\addplot [red,only marks, thick, mark color=red,
mark=x]coordinates {
    (02, 0.793373168)
    (03, 0.781679571)
    (04, 0.776743591)
    (05, 0.773523629)
};
\addplot [red,only marks, thick, mark color=red,
mark=x]coordinates {
    (02, 0.798592269)
    (03, 0.782120228)
    (04, 0.775450587)
    (05, 0.773881137)
};
\addplot [red,only marks, thick, mark color=red,
mark=x]coordinates {
    (02, 0.797124624)
    (03, 0.780671537)
    (04, 0.776434302)
    (05, 0.774208248)
};


\addlegendentry{\hspace{-.0cm}\textbf{Degree}}
\addlegendentry{Degree 2 SP}
\addlegendentry{Degree 2 RP}
\addlegendentry{Degree 1 RP}

\end{axis}
\end{tikzpicture}



==> luts.tex <==
\definecolor{myblue}{rgb}{0.35, 0.45, 0.64}
\definecolor{myorange}{rgb}{0.79, 0.53, 0.38}
\definecolor{myred}{rgb}{0.7, 0.36, 0.37}
\definecolor{mygreen}{rgb}{0.37, 0.61, 0.42}
\definecolor{mymagenta}{rgb}{0.52, 0.47, 0.66}
\definecolor{myyellow}{rgb}{1.0, 0.75, 0.0}
\definecolor{mycyan}{rgb}{0.0, 0.72, 0.92}
\definecolor{codegreen}{rgb}{0,0.6,0}

\begin{tikzpicture}
\pgfplotsset{compat=1.5}
\begin{axis}[scatter/classes={
  a={mark=*,myyellow, scale=0.8},
  b={mark=*,myorange, scale=0.8},
  c={mark=*,myred, scale=0.8},
  d={mark=*,mygreen, scale=0.8},
  e={mark=*,myblue, scale=0.8},
  f={mark=*,mycyan, scale=0.8}},
  width=1\columnwidth,
  height=50mm,
  grid=both,
  set layers, 
  mark layer=axis tick labels,
  legend columns=-1,
  minor x tick num=1,
  minor y tick num=1,
  xlabel=Number of LUTs,
  ylabel=Test Error Rate (\%),
  tick label style={font=\footnotesize},  
  legend style={at={(0.5,1.2)},anchor=north, font=\footnotesize},
]
\addlegendimage{empty legend}


\addplot [scatter, only marks, scatter src=explicit symbolic]coordinates {
    (2385, 30.27) [a]
    (6261, 28.6) [a]
    (10394, 28.22) [a]
    (14044, 28.14) [a]
};
\addplot [scatter, only marks, scatter src=explicit symbolic] coordinates {
    (4124, 29.09) [b]
    (10768, 27.85) [b]
    (17502, 27.61) [b]
    (24465, 27.7) [b]
};
\addplot [scatter, only marks, scatter src=explicit symbolic] 
coordinates {
    (3870, 28.21) [c]
    (11572, 27.9) [c]
    (17923, 27.57) [c]
    (25822, 27.68) [c]
};
\addplot [scatter, only marks, scatter src=explicit symbolic] 
coordinates {
    (4476, 28.58) [d]
    (10929, 27.73) [d]
    (20894, 27.58) [d]
    (26201, 27.54) [d]
};
\addplot [scatter, only marks, scatter src=explicit symbolic] 
coordinates {
    (3965, 28.36) [e]
    (10764, 27.99) [e]
    (20449, 27.63) [e]
    (26955, 27.59) [e]
};
\addplot [scatter, only marks, scatter src=explicit symbolic] 
coordinates {
    (4442, 28.64) [f]
    (12436, 27.71) [f]
    (19221, 27.67) [f]
    (26066, 27.54) [f]
};

\addplot [red,thick] 
coordinates {
    (2385, 30.27)
    (3830, 30.27)
    (3830, 28.19)
    (10768, 28.19)
    (10768, 27.85)
    (10929, 27.85)
    (10929, 27.73)
    (12436, 27.73)
    (12436, 27.71)
    (17502, 27.71)
    (17502, 27.61)
    (17923, 27.61)
    (17923, 27.57)
    (26066, 27.57)
    (26066, 27.54)
};
\label{pgfplots:label1}
\addplot [black,thick] 
coordinates {
    (2385, 30.27)
    (6261, 30.27)
    (6261, 28.6)
    (10394, 28.6)
    (10394, 28.22)
    (14044, 28.22)
    (14044, 28.14)
};
\label{pgfplots:label2}


\addplot [black, densely dashed, smooth,->]
coordinates {
    (3830, 28.6)
    (5045, 28.75)
    (6261, 28.6)
}
node[
  text=black,
  font=\tiny,
  above,
  yshift=-0.1cm] at (1215,28.6) [pos=0.5,font=\tiny]{$\mathbf{1.6\times}$};;

\addplot [black, densely dashed, smooth,->]
coordinates {
    (3830, 28.22)
    (7112, 28.35)
    (10394, 28.22)
}
node[
  text=black,
  font=\tiny,
  above,
  yshift=-0.1cm] at (1215,28.6) [pos=0.5,font=\tiny]{$\mathbf{2.69\times}$};;

\addplot [black, densely dashed,->]
coordinates {
    (10768, 28.14)
    (12406, 28.11)
    (14044, 28.14)
}
node[
  text=black,
  font=\tiny,
  below,
  yshift=+0.1cm] at (1215,28.6) [pos=0.5,font=\tiny]{$\mathbf{1.3\times}$};;
 
\draw[black,very thick,<-] (42,230) -- (120,230) node [fill=gray!30!white,pos=1.5, rounded corners=2pt, inner sep=2pt]
{Baseline Pareto Frontier};

\draw[black,very thick,<-] (140,25) -- (160,110) node [fill=gray!30!white,pos=1.3, rounded corners=2pt, inner sep=2pt]
{Our Pareto Frontier};


\addlegendentry{\hspace{-.0cm}\textbf{Degree}}
\addlegendentry{1}
\addlegendentry{2}
\addlegendentry{3}
\addlegendentry{4}
\addlegendentry{5}
\addlegendentry{6}
\end{axis}
\end{tikzpicture}


==> test.tex <==
\begin{tikzpicture}
\begin{axis}[width=1\columnwidth, height=0.9\columnwidth,ylabel={Test Accuracy (\%)},  grid=both, boxplot/draw direction=y, xtick={1,2,3,4}, xticklabel style={rotate=0},ylabel near ticks,
  xticklabels={D=1 RP, D=1 SP, D=2 RP, D=2 SP},]
    \addplot+[mark = *,fill,fill opacity=0.2,
    boxplot prepared={lower whisker=92.66, lower quartile=93.005, median=93.137, upper quartile=93.27, upper whisker=93.51},
    ] coordinates{};
    \addplot+[mark = *,fill,fill opacity=0.2,
    boxplot prepared={
      lower whisker=94.8, lower quartile=94.895, median=95.045, upper quartile=95.2125, upper whisker=95.33
    },
    ] coordinates{};
    \addplot+[mark = *,fill,fill opacity=0.2,
    boxplot prepared={lower whisker=95.51, lower quartile=95.545, median=95.621, upper quartile=95.705, upper whisker=95.94},
    ] coordinates{(0,95.27)};
    \addplot+[mark = *,fill,fill opacity=0.2,
    boxplot prepared={lower whisker=96.97, lower quartile=97, median=97.082, upper quartile=97.115, upper whisker=97.15}, 
    ] coordinates{(0,97.4)};


\addplot [red, smooth,<->]
coordinates {
    (2, 93.51)
    (2, 95.33)
}
node[
  text=red,
  font=\tiny,
  above,
  yshift=-0.9cm] at (0.5,94) [pos=0.7,font=\tiny]{$\mathbf{\Delta=1.82}$};
\addplot [brown, smooth,<->]
coordinates {
    (3, 93.51)
    (3, 95.94)
}
node[
  text=brown,
  font=\tiny,
  above,
  yshift=-0.9cm] at (0.5,94) [pos=0.7,font=\tiny]{$\mathbf{\Delta=2.43}$};
\addplot [black, smooth,<->]
coordinates {
    (4, 93.51)
    (4, 97.15)
}
node[
  text=black,
  font=\tiny,
  above,
  yshift=-0.9cm] at (0.5,94) [pos=0.7,font=\tiny]{$\mathbf{\Delta=3.64}$};
\end{axis}
\end{tikzpicture}
